Critical damping in nonviscously damped linear systems

In structural dynamics, energy dissipative mechanisms with non-viscous damping are characterized by their dependence on the time-history of the response velocity, mathematically represented by convolution integrals involving hereditary functions. Combination of damping parameters in the dissipative model can lead the system to be overdamped in some (or all) modes. In the domain of the damping parameters, the thresholds between induced oscillatory and non--oscillatory motion are called critical damping surfaces (or manifolds, since we can have a lot of parameters). In this paper a general method to obtain critical damping surfaces for nonviscously damped systems is proposed. The approach is based on transforming the algebraic equations which defined implicitly the critical curves into a system of differential equations. The derivations are validated with three numerical methods covering single and multiple degree of freedom systems.

==> figures/figure01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,550){\makebox(0,0)[r]{\strut{}\footnotesize{$0.00$}}}%
      \put(0,1177){\makebox(0,0)[r]{\strut{}\footnotesize{$0.05$}}}%
      \put(0,1804){\makebox(0,0)[r]{\strut{}\footnotesize{$0.10$}}}%
      \put(0,2432){\makebox(0,0)[r]{\strut{}\footnotesize{$0.15$}}}%
      \put(0,3059){\makebox(0,0)[r]{\strut{}\footnotesize{$0.20$}}}%
      \put(0,3686){\makebox(0,0)[r]{\strut{}\footnotesize{$0.25$}}}%
      \put(132,342){\makebox(0,0){\strut{}\footnotesize{$0.0$}}}%
      \put(1091,342){\makebox(0,0){\strut{}\footnotesize{$0.5$}}}%
      \put(2050,342){\makebox(0,0){\strut{}\footnotesize{$1.0$}}}%
      \put(3009,342){\makebox(0,0){\strut{}\footnotesize{$1.5$}}}%
      \put(3968,342){\makebox(0,0){\strut{}\footnotesize{$2.0$}}}%
      \put(4926,342){\makebox(0,0){\strut{}\footnotesize{$2.5$}}}%
      \put(5885,342){\makebox(0,0){\strut{}\footnotesize{$3.0$}}}%
      \put(6844,342){\makebox(0,0){\strut{}\footnotesize{$3.5$}}}%
      \put(7803,342){\makebox(0,0){\strut{}\footnotesize{$4.0$}}}%
      \put(3200,-14){\makebox(0,0)[l]{\strut{}\footnotesize{Viscous damping factor, $\zeta$}}}%
      \put(-635,1490){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\footnotesize{Non--viscous damping factor, $\nu$}}}}%
      \put(1436,2431){\rotatebox{-82}{\makebox(0,0)[l]{\strut{}$\ze_L \approx 1 - \nu - \nu^2/2$}}}%
      \put(4351,1603){\rotatebox{-10}{\makebox(0,0)[l]{\strut{}$\ze_U \approx \ds \frac{1}{8 \nu } - \frac{\nu }{2} $}}}%
      \put(5118,3184){\makebox(0,0)[l]{\strut{}$x_L \approx -1 - \nu - 5\nu^2/2$}}%
      \put(5118,2807){\makebox(0,0)[l]{\strut{}$x_U \approx - \frac{1}{2\nu}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6181,4015){\makebox(0,0)[r]{\strut{}\footnotesize{Overdamped region}}}%
      \csname LTb\endcsname%
      \put(6181,3795){\makebox(0,0)[r]{\strut{}\footnotesize{Exact critical curves}}}%
      \csname LTb\endcsname%
      \put(6181,3575){\makebox(0,0)[r]{\strut{}\footnotesize{Proposed approximations}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/figure02-S1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-169,44){\makebox(0,0)[r]{\strut{}\footnotesize{$0.00$}}}%
      \put(-169,596){\makebox(0,0)[r]{\strut{}\footnotesize{$0.25$}}}%
      \put(-169,1148){\makebox(0,0)[r]{\strut{}\footnotesize{$0.50$}}}%
      \put(-169,1700){\makebox(0,0)[r]{\strut{}\footnotesize{$0.75$}}}%
      \put(-169,2251){\makebox(0,0)[r]{\strut{}\footnotesize{$1.00$}}}%
      \put(-169,2803){\makebox(0,0)[r]{\strut{}\footnotesize{$1.25$}}}%
      \put(-169,3355){\makebox(0,0)[r]{\strut{}\footnotesize{$1.50$}}}%
      \put(26,-173){\makebox(0,0){\strut{} }}%
      \put(444,-173){\makebox(0,0){\strut{} }}%
      \put(863,-173){\makebox(0,0){\strut{} }}%
      \put(1281,-173){\makebox(0,0){\strut{} }}%
      \put(1699,-173){\makebox(0,0){\strut{} }}%
      \put(2117,-173){\makebox(0,0){\strut{} }}%
      \put(2536,-173){\makebox(0,0){\strut{} }}%
      \put(2954,-173){\makebox(0,0){\strut{} }}%
      \put(3372,-173){\makebox(0,0){\strut{} }}%
      \put(26,3638){\makebox(0,0){\strut{}\footnotesize{$0.0$}}}%
      \put(444,3638){\makebox(0,0){\strut{}\footnotesize{$1.0$}}}%
      \put(863,3638){\makebox(0,0){\strut{}\footnotesize{$2.0$}}}%
      \put(1281,3638){\makebox(0,0){\strut{}\footnotesize{$3.0$}}}%
      \put(1699,3638){\makebox(0,0){\strut{}\footnotesize{$4.0$}}}%
      \put(2117,3638){\makebox(0,0){\strut{}\footnotesize{$5.0$}}}%
      \put(2536,3638){\makebox(0,0){\strut{}\footnotesize{$6.0$}}}%
      \put(2954,3638){\makebox(0,0){\strut{}\footnotesize{$7.0$}}}%
      \put(3372,3638){\makebox(0,0){\strut{}\footnotesize{$8.0$}}}%
      \put(360,3023){\makebox(0,0)[l]{\strut{}Cross section}}%
      \put(360,2692){\makebox(0,0)[l]{\strut{}$\nu_1=0.00$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2350,927){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C1}}}%
      \csname LTb\endcsname%
      \put(2350,707){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C2}}}%
      \csname LTb\endcsname%
      \put(2350,487){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C3}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure02-S1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/figure02-S2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-169,44){\makebox(0,0)[r]{\strut{}\footnotesize{$0.00$}}}%
      \put(-169,596){\makebox(0,0)[r]{\strut{}\footnotesize{$0.25$}}}%
      \put(-169,1148){\makebox(0,0)[r]{\strut{}\footnotesize{$0.50$}}}%
      \put(-169,1700){\makebox(0,0)[r]{\strut{}\footnotesize{$0.75$}}}%
      \put(-169,2251){\makebox(0,0)[r]{\strut{}\footnotesize{$1.00$}}}%
      \put(-169,2803){\makebox(0,0)[r]{\strut{}\footnotesize{$1.25$}}}%
      \put(-169,3355){\makebox(0,0)[r]{\strut{}\footnotesize{$1.50$}}}%
      \put(26,-173){\makebox(0,0){\strut{} }}%
      \put(444,-173){\makebox(0,0){\strut{} }}%
      \put(863,-173){\makebox(0,0){\strut{} }}%
      \put(1281,-173){\makebox(0,0){\strut{} }}%
      \put(1699,-173){\makebox(0,0){\strut{} }}%
      \put(2117,-173){\makebox(0,0){\strut{} }}%
      \put(2536,-173){\makebox(0,0){\strut{} }}%
      \put(2954,-173){\makebox(0,0){\strut{} }}%
      \put(3372,-173){\makebox(0,0){\strut{} }}%
      \put(360,3023){\makebox(0,0)[l]{\strut{}Cross section}}%
      \put(360,2692){\makebox(0,0)[l]{\strut{}$\nu_1=0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2350,927){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C1}}}%
      \csname LTb\endcsname%
      \put(2350,707){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C2}}}%
      \csname LTb\endcsname%
      \put(2350,487){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C3}}}%
      \csname LTb\endcsname%
      \put(2350,267){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C4}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure02-S2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/figure02-S3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-169,44){\makebox(0,0)[r]{\strut{}\footnotesize{$0.00$}}}%
      \put(-169,596){\makebox(0,0)[r]{\strut{}\footnotesize{$0.25$}}}%
      \put(-169,1148){\makebox(0,0)[r]{\strut{}\footnotesize{$0.50$}}}%
      \put(-169,1700){\makebox(0,0)[r]{\strut{}\footnotesize{$0.75$}}}%
      \put(-169,2251){\makebox(0,0)[r]{\strut{}\footnotesize{$1.00$}}}%
      \put(-169,2803){\makebox(0,0)[r]{\strut{}\footnotesize{$1.25$}}}%
      \put(-169,3355){\makebox(0,0)[r]{\strut{}\footnotesize{$1.50$}}}%
      \put(26,-173){\makebox(0,0){\strut{}\footnotesize{$0.0$}}}%
      \put(444,-173){\makebox(0,0){\strut{}\footnotesize{$1.0$}}}%
      \put(863,-173){\makebox(0,0){\strut{}\footnotesize{$2.0$}}}%
      \put(1281,-173){\makebox(0,0){\strut{}\footnotesize{$3.0$}}}%
      \put(1699,-173){\makebox(0,0){\strut{}\footnotesize{$4.0$}}}%
      \put(2117,-173){\makebox(0,0){\strut{}\footnotesize{$5.0$}}}%
      \put(2536,-173){\makebox(0,0){\strut{}\footnotesize{$6.0$}}}%
      \put(2954,-173){\makebox(0,0){\strut{}\footnotesize{$7.0$}}}%
      \put(3372,-173){\makebox(0,0){\strut{}\footnotesize{$8.0$}}}%
      \put(1029,-452){\makebox(0,0)[l]{\strut{}\footnotesize{Viscous damping factor, $\zeta$}}}%
      \put(360,3023){\makebox(0,0)[l]{\strut{}Cross section}}%
      \put(360,2692){\makebox(0,0)[l]{\strut{}$\nu_1=1.50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2350,927){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C1}}}%
      \csname LTb\endcsname%
      \put(2350,707){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C2}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure02-S3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/figure02-S4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-169,44){\makebox(0,0)[r]{\strut{}\footnotesize{$0.00$}}}%
      \put(-169,596){\makebox(0,0)[r]{\strut{}\footnotesize{$0.25$}}}%
      \put(-169,1148){\makebox(0,0)[r]{\strut{}\footnotesize{$0.50$}}}%
      \put(-169,1700){\makebox(0,0)[r]{\strut{}\footnotesize{$0.75$}}}%
      \put(-169,2251){\makebox(0,0)[r]{\strut{}\footnotesize{$1.00$}}}%
      \put(-169,2803){\makebox(0,0)[r]{\strut{}\footnotesize{$1.25$}}}%
      \put(-169,3355){\makebox(0,0)[r]{\strut{}\footnotesize{$1.50$}}}%
      \put(26,-173){\makebox(0,0){\strut{} }}%
      \put(584,-173){\makebox(0,0){\strut{} }}%
      \put(1141,-173){\makebox(0,0){\strut{} }}%
      \put(1699,-173){\makebox(0,0){\strut{} }}%
      \put(2257,-173){\makebox(0,0){\strut{} }}%
      \put(2814,-173){\makebox(0,0){\strut{} }}%
      \put(3372,-173){\makebox(0,0){\strut{} }}%
      \put(26,3638){\makebox(0,0){\strut{}\footnotesize{$0.00$}}}%
      \put(584,3638){\makebox(0,0){\strut{}\footnotesize{$0.25$}}}%
      \put(1141,3638){\makebox(0,0){\strut{}\footnotesize{$0.50$}}}%
      \put(1699,3638){\makebox(0,0){\strut{}\footnotesize{$0.75$}}}%
      \put(2257,3638){\makebox(0,0){\strut{}\footnotesize{$1.00$}}}%
      \put(2814,3638){\makebox(0,0){\strut{}\footnotesize{$1.25$}}}%
      \put(3372,3638){\makebox(0,0){\strut{}\footnotesize{$1.50$}}}%
      \put(-643,540){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\footnotesize{Non--viscous parameter, $\nu_2$}}}}%
      \put(360,3023){\makebox(0,0)[l]{\strut{}Cross section}}%
      \put(360,2692){\makebox(0,0)[l]{\strut{}$\ze=0.90$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2182,927){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C1}}}%
      \csname LTb\endcsname%
      \put(2182,707){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C2}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure02-S4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/figure02-S5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-169,44){\makebox(0,0)[r]{\strut{}\footnotesize{$0.00$}}}%
      \put(-169,596){\makebox(0,0)[r]{\strut{}\footnotesize{$0.25$}}}%
      \put(-169,1148){\makebox(0,0)[r]{\strut{}\footnotesize{$0.50$}}}%
      \put(-169,1700){\makebox(0,0)[r]{\strut{}\footnotesize{$0.75$}}}%
      \put(-169,2251){\makebox(0,0)[r]{\strut{}\footnotesize{$1.00$}}}%
      \put(-169,2803){\makebox(0,0)[r]{\strut{}\footnotesize{$1.25$}}}%
      \put(-169,3355){\makebox(0,0)[r]{\strut{}\footnotesize{$1.50$}}}%
      \put(26,-173){\makebox(0,0){\strut{} }}%
      \put(584,-173){\makebox(0,0){\strut{} }}%
      \put(1141,-173){\makebox(0,0){\strut{} }}%
      \put(1699,-173){\makebox(0,0){\strut{} }}%
      \put(2257,-173){\makebox(0,0){\strut{} }}%
      \put(2814,-173){\makebox(0,0){\strut{} }}%
      \put(3372,-173){\makebox(0,0){\strut{} }}%
      \put(-643,540){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\footnotesize{Non--viscous parameter, $\nu_2$}}}}%
      \put(360,3023){\makebox(0,0)[l]{\strut{}Cross section}}%
      \put(360,2692){\makebox(0,0)[l]{\strut{}$\ze=5.00$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2182,1590){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C1}}}%
      \csname LTb\endcsname%
      \put(2182,1370){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C2}}}%
      \csname LTb\endcsname%
      \put(2182,1150){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C3}}}%
      \csname LTb\endcsname%
      \put(2182,930){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C4}}}%
      \csname LTb\endcsname%
      \put(2182,710){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C5}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure02-S5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/figure02-S6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-169,44){\makebox(0,0)[r]{\strut{}\footnotesize{$0.00$}}}%
      \put(-169,596){\makebox(0,0)[r]{\strut{}\footnotesize{$0.25$}}}%
      \put(-169,1148){\makebox(0,0)[r]{\strut{}\footnotesize{$0.50$}}}%
      \put(-169,1700){\makebox(0,0)[r]{\strut{}\footnotesize{$0.75$}}}%
      \put(-169,2251){\makebox(0,0)[r]{\strut{}\footnotesize{$1.00$}}}%
      \put(-169,2803){\makebox(0,0)[r]{\strut{}\footnotesize{$1.25$}}}%
      \put(-169,3355){\makebox(0,0)[r]{\strut{}\footnotesize{$1.50$}}}%
      \put(26,-173){\makebox(0,0){\strut{}\footnotesize{$0.00$}}}%
      \put(584,-173){\makebox(0,0){\strut{}\footnotesize{$0.25$}}}%
      \put(1141,-173){\makebox(0,0){\strut{}\footnotesize{$0.50$}}}%
      \put(1699,-173){\makebox(0,0){\strut{}\footnotesize{$0.75$}}}%
      \put(2257,-173){\makebox(0,0){\strut{}\footnotesize{$1.00$}}}%
      \put(2814,-173){\makebox(0,0){\strut{}\footnotesize{$1.25$}}}%
      \put(3372,-173){\makebox(0,0){\strut{}\footnotesize{$1.50$}}}%
      \put(1029,-452){\makebox(0,0)[l]{\strut{}\footnotesize{Non--viscous parameter, $\nu_1$}}}%
      \put(-643,540){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\footnotesize{Non--viscous parameter, $\nu_2$}}}}%
      \put(360,3023){\makebox(0,0)[l]{\strut{}Cross section}}%
      \put(360,2692){\makebox(0,0)[l]{\strut{} $\ze=8.00$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2182,1590){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C1}}}%
      \csname LTb\endcsname%
      \put(2182,1370){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C2}}}%
      \csname LTb\endcsname%
      \put(2182,1150){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C3}}}%
      \csname LTb\endcsname%
      \put(2182,930){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C4}}}%
      \csname LTb\endcsname%
      \put(2182,710){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C5}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure02-S6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/figure03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,440){\makebox(0,0)[r]{\strut{}\footnotesize{$0.00$}}}%
      \put(0,1408){\makebox(0,0)[r]{\strut{}\footnotesize{$0.05$}}}%
      \put(0,2377){\makebox(0,0)[r]{\strut{}\footnotesize{$0.10$}}}%
      \put(0,3345){\makebox(0,0)[r]{\strut{}\footnotesize{$0.15$}}}%
      \put(0,4313){\makebox(0,0)[r]{\strut{}\footnotesize{$0.20$}}}%
      \put(132,234){\makebox(0,0){\strut{}\footnotesize{$0.0$}}}%
      \put(899,234){\makebox(0,0){\strut{}\footnotesize{$0.5$}}}%
      \put(1666,234){\makebox(0,0){\strut{}\footnotesize{$1.0$}}}%
      \put(2433,234){\makebox(0,0){\strut{}\footnotesize{$1.5$}}}%
      \put(3200,234){\makebox(0,0){\strut{}\footnotesize{$2.0$}}}%
      \put(3968,234){\makebox(0,0){\strut{}\footnotesize{$2.5$}}}%
      \put(4735,234){\makebox(0,0){\strut{}\footnotesize{$3.0$}}}%
      \put(5502,234){\makebox(0,0){\strut{}\footnotesize{$3.5$}}}%
      \put(6269,234){\makebox(0,0){\strut{}\footnotesize{$4.0$}}}%
      \put(7036,234){\makebox(0,0){\strut{}\footnotesize{$4.5$}}}%
      \put(7803,234){\makebox(0,0){\strut{}\footnotesize{$5.0$}}}%
      \put(2433,53){\makebox(0,0)[l]{\strut{}\footnotesize{Viscous damping factor, $\zeta$}}}%
      \put(-635,1408){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\footnotesize{Non--viscous damping factor, $\nu$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6181,4009){\makebox(0,0)[r]{\strut{}Overdamped Region (4th mode)}}%
      \csname LTb\endcsname%
      \put(6181,3789){\makebox(0,0)[r]{\strut{}Overdamped Region (2nd mode)}}%
      \csname LTb\endcsname%
      \put(6181,3569){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C1}}}%
      \csname LTb\endcsname%
      \put(6181,3349){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C2}}}%
      \csname LTb\endcsname%
      \put(6181,3129){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C3}}}%
      \csname LTb\endcsname%
      \put(6181,2909){\makebox(0,0)[r]{\strut{}\footnotesize{Curve C4}}}%
      \csname LTb\endcsname%
      \put(6181,2689){\makebox(0,0)[r]{\strut{}\footnotesize{Initial values}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/figure05.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx, color and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,color,psfrag}
%    \begin{document}\input{carom1}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           12-May-2010 10:26:07
% eps bounding box:     15 cm x 11.25 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% axes font properties:
\fontsize{12}{15}\fontseries{m}\mathversion{normal}%
\fontshape{n}\selectfont%
%
% xticklabels:
\psfrag{F}[t][t]{\footnotesize{$F(t)$}}
\psfrag{R}[t][t]{\footnotesize{$R(t)$}}
\psfrag{G}[t][t]{\footnotesize{$\mathcal{G}(t)$}}
\psfrag{m}[t][t]{$m$}
\psfrag{k}[t][t]{$k$}
\psfrag{u}[t][t]{$u(t)$}
%
%
%
% Figure:
\includegraphics[width=7.5cm]{figures/figure05.eps}%
\end{psfrags}%
%
% End carom1.tex

